DUAL: Diversity and Uncertainty Active Learning for Text Summarization

With the rise of large language models, neural text summarization has advanced significantly in recent years. However, even state-of-the-art models continue to rely heavily on high-quality human-annotated data for training and evaluation. Active learning is frequently used as an effective way to collect such datasets, especially when annotation resources are scarce. Active learning methods typically prioritize either uncertainty or diversity but have shown limited effectiveness in summarization, often being outperformed by random sampling. We present Diversity and Uncertainty Active Learning (DUAL), a novel algorithm that combines uncertainty and diversity to iteratively select and annotate samples that are both representative of the data distribution and challenging for the current model. DUAL addresses the selection of noisy samples in uncertainty-based methods and the limited exploration scope of diversity-based methods. Through extensive experiments with different summarization models and benchmark datasets, we demonstrate that DUAL consistently matches or outperforms the best performing strategies. Using visualizations and quantitative metrics, we provide valuable insights into the effectiveness and robustness of different active learning strategies, in an attempt to understand why these strategies haven't performed consistently in text summarization. Finally, we show that DUAL strikes a good balance between diversity and robustness.

==> tikz/tikz-figure-1.tex <==

	\begin{tikzpicture}[
            thick,
            n/.style={rounded corners, draw, fill={#1!20}},
            > = {Stealth[round, sep]}]

                \node[n = green, align=center] (unlabeled-data) at (0,0) {Unlabeled \\ Data};

                \node[n = yellow, align=center, fill=orange!30!white, top color=orange!0, bottom color=orange!70,] (compute-idds) at ($(unlabeled-data) + (3cm,2.85cm)$) {Compute \\ IDDS Scores};

                % \node[n = red, align=center] (labeled-data) [below=2cm of compute-idds] {Labeled \\ Data};

                \node[cylinder,
                draw,
                align = center,
        	cylinder uses custom fill, 
        	cylinder body fill = green!10, 
        	cylinder end fill = green!20,
        	aspect = 0.2, 
                minimum width = 1.4cm,
	        minimum height = 1.2cm,
        	shape border rotate = 90] (labeled-data) [below=1.75cm of compute-idds]         {Labeled \\ Data};      
            
                \pic["Document" n=blue] (documents) [right=1.9cm of compute-idds] {shadowed node};
                \draw[
                arrows={[arc=135]}, arrows={Hooks[left]-Hooks[right]},
                s/.style={shift={(.75mm,0.4mm)}}]
                ([s]documents-2.north) to[overshoot line to=1mm] coordinate(@) ([s]documents.north);
                \path[every pin edge/.style={black}] node also[pin=above:$k$](@);

                
                 \node[n = red, fill=red!30!white, top color=red!10, bottom color=red!50, inner sep=10pt] (model) at ($(documents) + (1.5cm,-2.95cm)$) {Model};

		      % \pic["Summary" n=blue] (summary-mid) [right=2cm of documents] {shadowed node};
                \node(summary-mid) [right=3.5cm of documents] {\vdots}; 

		      \pic["Summary" n=blue] (summary-top) [above=0cm of summary-mid] {shadowed node};
                \draw[
                arrows={[arc=135]}, arrows={Hooks[left]-Hooks[right]},
                s/.style={shift={(.75mm,0.4mm)}}]
                ([s]summary-top-2.north) to[overshoot line to=1mm] coordinate(@) ([s]summary-top.north);
                \path[every pin edge/.style={black}] node also[pin=above:$n$](@);  
                
                \pic["Summary" n=blue] (summary-bottom) [below=0.3cm of summary-mid] {shadowed node};

                \draw[decorate,decoration={brace,amplitude=15pt,mirror}] 
  ([xshift=-0.2cm, yshift=0.3cm]summary-top.north west) -- ([xshift=-0.2cm]summary-bottom.south west) 
  node[midway,xshift=-0.8cm] {$k$};

		      \pic["BLEUVar" n=blue] (bleuvar) [right=1.5cm of summary-mid] {shadowed node};
                \draw[
                arrows={[arc=135]}, arrows={Hooks[left]-Hooks[right]},
                s/.style={shift={(.75mm,0.4mm)}}]
                ([s]bleuvar-2.north) to[overshoot line to=1mm] coordinate(@) ([s]bleuvar.north);
                \path[every pin edge/.style={black}] node also[pin=above:$k$](@); 

                \node[n = orange, align=center, fill=orange!30!white, top color=orange!0, bottom color=orange!70,] (filter-argmax) at ($(bleuvar) + (2.75cm,0.75cm)$) {Filter-Argmax};

                \node[n = blue, align=center] (document) at ($(bleuvar) + (2.75cm,-0.75cm)$) {Document};

                \node[bob,mirrored,minimum size=1.2cm] (person) [below=2cm of document] {};

                \node[n = yellow, align=center, fill=orange!30!white, top color=orange!0, bottom color=orange!70] (random-sample) [below=2cm of labeled-data] {Random \\ Sample};

                \node[n = blue, align=center] (document2) [right=3cm of random-sample] {Document};

                
                \draw[] (model.east) -- ([xshift=-0.73cm, yshift=0.15cm]$(summary-top.north west)!0.5!(summary-bottom.south west)$);


                \draw[-stealth] (unlabeled-data.east) -- (compute-idds.west) node[midway, left] {$s_1$ samples};
                \draw[-stealth] (labeled-data.north) -- (compute-idds.south);
                \draw[-stealth] (labeled-data.north) -- (compute-idds.south);
                \draw[-stealth] (compute-idds.east) -- ($(compute-idds.east)!0.85!(documents.west)$) node[midway, below, align=center] {select \\ $top_k$};
                \draw[-stealth] (documents.south) -- (model.west);
                % \draw[-stealth] (model.north) -- (model.west);
                % \draw[-stealth] (model.east) -- ++([rotate=7, scale=1.05]$(summary-top.west) - (model.east)$);
                % \draw[-stealth] (model.east) -- ++([rotate=4, scale=1]$(summary-mid.west) - (model.east)$);
                % \draw[-stealth] (model.east) -- ++([rotate=-3, scale=0.93]$(summary-bottom.west) - (model.east)$);                
                \draw[-stealth] (summary-top.east) -- (bleuvar.west);
                % \draw[-stealth] (summary-mid.east) -- (bleuvar.west);
                \draw[-stealth] (summary-bottom.east) -- (bleuvar.west);
                \draw[-stealth] (bleuvar.east) -- (filter-argmax.west);
                \draw[-stealth] (filter-argmax.south) -- (document.north);
                \draw[-stealth] (document.south) -- (person.north) node[midway, left] {annotate};
                \draw[->] (person.west) to[out=170, in=350] (labeled-data.south);
                \draw[-stealth] (labeled-data.east) -- (model.west) node[midway, above, align=center] {finetune after $s$ \\ collected samples};
                \draw[-stealth] (unlabeled-data.east) -- (random-sample.west) node[midway, left] {$s_2$ samples};
                \draw[-stealth] (random-sample.east) -- (document2.west);
                \draw[-stealth] (document2.east) -- (person.south) node[midway, right] {annotate};

                \node[draw,
                rounded corners=0.3cm,
                fill=yellow!10,
                fill opacity=0.3,
                inner sep=0.5cm,    % Padding for the sides
                inner ysep=0.75cm,   % Padding for bottom
                yshift=0.5cm,      % Extend the top by shifting the fit box down
                fit={(compute-idds) (documents) (summary-mid) (summary-top) (summary-bottom) (bleuvar) (filter-argmax) (document)}, 
                name=fitbox] {};
                \node[anchor=north west, xshift=0.4cm, yshift=-0.4cm, align=left] at (fitbox.north west) {\textbf{Targeted Sampling Step} \\ repeats $s_1$ times};

                \node[draw,
                rounded corners=0.3cm,
                fill=yellow!10,
                fill opacity=0.3,
                inner sep=0.5cm,    % Padding for the sides
                inner ysep=0.75cm,   % Padding for bottom
                yshift=0.5cm,      % Extend the top by shifting the fit box down
                fit={(random-sample) (document2)}, 
                name=fitbox2] {};
                \node[anchor=north, yshift=-0.3cm, align=center] at (fitbox2.north) {\textbf{Random Sampling Step } \\ repeats $s_2$ times};

                \node[cylinder,
                draw,
                align = center,
        	cylinder uses custom fill, 
        	cylinder body fill = gray!10, 
        	cylinder end fill = gray!25,
        	aspect = 0.2, 
                minimum width = 1.8cm,
	        minimum height = 1.7cm,
        	shape border rotate = 90] (c) at (0,0) {Unlabeled \\ Data};

            
	\end{tikzpicture}
